Simultaneous computation of multiple excited states via double bracket flows

Efficient computation of excited states is essential for studying strongly correlated many-body systems and molecular electronic structure. In this work, we propose a framework for simultaneously simulating multiple excited states based on dynamical flows. The main idea is to exploit a common double bracket flow that drives different pure initial states toward different target excited states without such prior information. We establish a necessary condition for convergence and a sufficient condition for exponential convergence. We further develop two scheduling strategies: Chebyshev scheduling, which achieves optimal convergence near a fixed point but requires prior spectral information, and adaptive scheduling, which achieves comparable performance in numerical simulations without spectral information. Our results enable new classical and quantum algorithms for excited-state computation without prior preparation of lower-energy eigenstates.

==> fig1.tex <==

\definecolor{flowA}{HTML}{080D8B}\definecolor{flowB}{HTML}{C93166}\definecolor{flowC}{HTML}{EC7800}
\definecolor{flowink}{HTML}{1A1A1A}\definecolor{flowgray}{HTML}{6E6E6E}\definecolor{flowbox}{HTML}{F1F0EC}
\definecolor{flowdark}{HTML}{4A4A4A}\definecolor{flowlight}{HTML}{D6D6D6}
\definecolor{flowrest1}{HTML}{8F8F8F}\definecolor{flowrest2}{HTML}{A2A2A2}\definecolor{flowrest3}{HTML}{B5B5B5}\definecolor{flowrest4}{HTML}{C8C8C8}\definecolor{flowrest5}{HTML}{DBDBDB}
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize, text=flowink]
  \useasboundingbox (0,0) rectangle (8.60,5.05);
  
  \node[anchor=north west, inner sep=0pt] at (0.000,5.045) {(a)};
  
  \draw[flowink, line width=0.9pt, fill=flowbox, rounded corners=0.178cm] (3.104,2.899) rectangle (4.596,4.436);
  \node at (3.850,3.668) {\Large$U$};
  \node[anchor=base, inner sep=0pt, text=flowgray] at (3.850,4.556) {double-bracket flow};
  
  \foreach \c/\y/\w/\i in {flowA/2.942/3.289/1, flowB/3.668/3.668/2, flowC/4.393/4.046/3} {
    \draw[\c, line width=1.4pt] (1.567,\y) .. controls (2.413,\y) and (2.258,\w) .. (3.104,\w);
    \fill[\c] (1.480,\y) circle (0.100);
    \node[anchor=east, inner sep=0pt] at (1.280,\y) {$|\phi_{\i}\rangle$};
  }
  
  \foreach \c/\w/\y/\i in {flowA/3.289/2.402/1, flowB/3.668/3.270/2, flowC/4.046/3.810/3} {
    \draw[\c, line width=1.4pt] (4.596,\w) .. controls (5.291,\w) and (5.131,\y) .. (5.627,\y);
    \fill[\c] (5.753,\y) -- (5.583,\y+0.085) -- (5.583,\y-0.085) -- cycle;
    \draw[\c, line width=2.4pt] (5.836,\y) -- (6.929,\y);
    \node[anchor=west, inner sep=0pt] at (7.082,\y) {$|\lambda_{\i}\rangle$};
  }
  
  \draw[flowrest1, line width=1.0pt] (5.836,4.188) -- (6.929,4.188);
  \draw[flowrest2, line width=1.0pt] (5.836,4.379) -- (6.929,4.379);
  \draw[flowrest3, line width=1.0pt] (5.836,4.539) -- (6.929,4.539);
  \draw[flowrest4, line width=1.0pt] (5.836,4.683) -- (6.929,4.683);
  \draw[flowrest5, line width=1.0pt] (5.836,4.829) -- (6.929,4.829);
 
  \draw[flowgray, line width=0.7pt] (8.077,2.338) -- (8.077,4.794);
  \fill[flowgray] (8.077,4.914) -- (8.022,4.784) -- (8.132,4.784) -- cycle;
  \node[rotate=90, anchor=base, inner sep=0pt, text=flowgray] at (8.470,3.626) {Energy};
  
  \node[anchor=north west, inner sep=0pt] at (0.000,2.052) {(b)};
  
  \fill[flowbox, rounded corners=0.127cm] (3.000,0.515) rectangle (4.700,2.052);
  
  \def\flowlevels{1.025/1, 1.275/2, 1.474/3, 1.640/4, 1.773/5, 1.882/6}
  \foreach \y/\k in \flowlevels {
    \ifnum\k=1 \draw[flowdark, line width=1.8pt] (0.850,\y) -- (1.850,\y);
    \else      \draw[flowlight, line width=0.9pt] (0.850,\y) -- (1.850,\y); \fi
    \ifcase\k\or \draw[flowA, line width=1.8pt] (3.350,\y) -- (4.350,\y);
             \or \draw[flowB, line width=1.8pt] (3.350,\y) -- (4.350,\y);
             \or \draw[flowC, line width=1.8pt] (3.350,\y) -- (4.350,\y);
             \else \draw[flowlight, line width=0.9pt] (3.350,\y) -- (4.350,\y); \fi
    \draw[flowdark, line width=1.8pt] (5.850,\y) -- (6.850,\y);
  }
  \node[anchor=base, inner sep=0pt, text=flowgray] at (1.350,0.685) {only ground state};
  \node[anchor=base, inner sep=0pt] at (3.850,0.685) {this work};
  \node[anchor=base, inner sep=0pt, text=flowgray] at (6.350,0.685) {diagonalization};
  
  \draw[flowgray, line width=0.7pt] (1.350,0.375) -- (6.240,0.375);
  \fill[flowgray] (6.350,0.375) -- (6.220,0.430) -- (6.220,0.320) -- cycle;
  \node[anchor=base, inner sep=0pt, text=flowgray] at (1.350,0.075) {$r=1$};
  \node[anchor=base, inner sep=0pt, text=flowgray] at (3.850,0.075) {rank $r$};
  \node[anchor=base, inner sep=0pt, text=flowgray] at (6.350,0.075) {$r=d$};
\end{tikzpicture}

==> fig2.tex <==

\providecommand{\LandLabelThmA}{theorem:convergence}
\providecommand{\LandLabelLemA}{lemma:gradient}
\providecommand{\LandLabelThmB}{theorem:convergence-rate}
\providecommand{\LandLabelLemB}{lemma:chebyshev}
\definecolor{landink}{HTML}{111111}\definecolor{landgray}{HTML}{6B6B6B}\definecolor{landcurve}{HTML}{8C8C8C}
\definecolor{landshade}{HTML}{E6E6E6}\definecolor{landcheb}{HTML}{B23040}\definecolor{landref}{HTML}{9A9A9A}
\definecolor{landlevelc}{HTML}{BDBDBD}\definecolor{landsep}{HTML}{D0D0D0}\definecolor{landlimit}{HTML}{6E6E6E}
\definecolor{landstate1}{HTML}{2E4A91}\definecolor{landstate2}{HTML}{C4722A}\definecolor{landstate3}{HTML}{3A7A62}
\makeatletter

\providecommand{\landref}[2]{\@ifundefined{hyperref}{#1~\ref{#2}}{\hyperref[#2]{#1~\ref*{#2}}}}
\makeatother
\begin{tikzpicture}[x=1cm, y=1cm, font=\footnotesize, text=landink, landlevel/.style={landlevelc, line width=0.5pt}]
  \useasboundingbox (0,0) rectangle (8.600,3.763);
  
  \fill[landshade] (2.610,2.330) -- (2.645,2.293) -- (2.679,2.255) -- (2.714,2.216) -- (2.749,2.175) -- (2.784,2.133) -- (2.818,2.090) -- (2.853,2.046) -- (2.888,2.001) --
    (2.923,1.955) -- (2.957,1.909) -- (2.992,1.862) -- (3.028,1.814) -- (3.062,1.766) -- (3.097,1.717) -- (3.131,1.668) -- (3.167,1.619) -- (3.201,1.570) --
    (3.236,1.521) -- (3.270,1.472) -- (3.306,1.423) -- (3.341,1.375) -- (3.375,1.326) -- (3.410,1.279) -- (3.444,1.232) -- (3.480,1.186) -- (3.514,1.140) --
    (3.549,1.096) -- (3.583,1.052) -- (3.619,1.009) -- (3.653,0.968) -- (3.688,0.928) -- (3.723,0.889) -- (3.758,0.851) -- (3.793,0.815) -- (3.827,0.781) --
    (3.862,0.748) -- (3.897,0.717) -- (3.932,0.687) -- (3.966,0.659) -- (4.001,0.633) -- (4.037,0.609) -- (4.071,0.587) -- (4.106,0.567) -- (4.140,0.549) --
    (4.176,0.533) -- (4.210,0.519) -- (4.245,0.507) -- (4.279,0.497) -- (4.315,0.490) -- (4.349,0.484) -- (4.384,0.481) -- (4.419,0.480) -- (4.454,0.481) --
    (4.489,0.482) -- (4.523,0.484) -- (4.558,0.488) -- (4.593,0.492) -- (4.628,0.498) -- (4.662,0.504) -- (4.697,0.511) -- (4.733,0.519) -- (4.767,0.528) --
    (4.802,0.539) -- (4.836,0.549) -- (4.872,0.561) -- (4.906,0.574) -- (4.941,0.588) -- (4.975,0.602) -- (5.011,0.617) -- (5.046,0.633) -- (5.080,0.650) --
    (5.115,0.668) -- (5.150,0.686) -- (5.185,0.706) -- (5.219,0.726) -- (5.254,0.746) -- (5.289,0.768) -- (5.324,0.790) -- (5.358,0.812) -- (5.393,0.836) --
    (5.429,0.860) -- (5.463,0.884) -- (5.498,0.909) -- (5.532,0.935) -- (5.568,0.961) -- (5.602,0.987) -- (5.637,1.014) -- (5.671,1.041) -- (5.707,1.069) --
    (5.742,1.097) -- (5.776,1.126) -- (5.811,1.154) -- (5.846,1.183) -- (5.881,1.212) -- (5.915,1.242) -- (5.950,1.271) -- (5.985,1.301) -- (6.020,1.331) --
    (6.054,1.361) -- (6.089,1.391) -- (6.125,1.421) -- (6.159,1.451) -- (6.194,1.480) -- (6.228,1.510) -- (6.264,1.540) -- (6.298,1.569) -- (6.333,1.599) --
    (6.367,1.628) -- (6.403,1.657) -- (6.438,1.686) -- (6.472,1.714) -- (6.507,1.742) -- (6.542,1.770) -- (6.577,1.797) -- (6.611,1.824) -- (6.646,1.850) --
    (6.681,1.877) -- (6.716,1.902) -- (6.750,1.927) -- (6.785,1.951) -- (6.821,1.975) -- (6.855,1.999) -- (6.890,2.021) -- (6.924,2.043) -- (6.959,2.065) --
    (6.994,2.085) -- (7.029,2.105) -- (7.063,2.124) -- (7.098,2.143) -- (7.134,2.160) -- (7.168,2.177) -- (7.203,2.193) -- (7.237,2.209) -- (7.273,2.223) --
    (7.307,2.237) -- (7.342,2.249) -- (7.376,2.261) -- (7.412,2.272) -- (7.446,2.282) -- (7.481,2.291) -- (7.516,2.299) -- (7.551,2.306) -- (7.586,2.313) --
    (7.620,2.318) -- (7.655,2.322) -- (7.690,2.326) -- (7.725,2.328) -- (7.759,2.330) -- (7.794,2.330) -- cycle;
  \draw[landgray, line width=0.5pt, dash pattern=on 2.4pt off 1.8pt] (0.600,2.330) -- (7.794,2.330);
  \draw[landcurve, line width=0.8pt, line join=round] plot coordinates {(0.678,3.095) (0.703,3.109) (0.727,3.121) (0.752,3.132) (0.776,3.141) (0.801,3.149) (0.826,3.155) (0.851,3.160) (0.875,3.162)
    (0.900,3.162) (0.924,3.162) (0.948,3.159) (0.973,3.156) (0.997,3.152) (1.022,3.146) (1.046,3.139) (1.071,3.131) (1.095,3.122)
    (1.121,3.112) (1.145,3.101) (1.170,3.089) (1.194,3.076) (1.219,3.062) (1.243,3.048) (1.268,3.033) (1.292,3.017) (1.317,3.001)
    (1.341,2.984) (1.365,2.968) (1.390,2.951) (1.415,2.933) (1.440,2.916) (1.464,2.899) (1.489,2.882) (1.513,2.865) (1.538,2.848)
    (1.562,2.832) (1.587,2.816) (1.611,2.801) (1.636,2.786) (1.660,2.772) (1.685,2.759) (1.710,2.747) (1.734,2.735) (1.759,2.725)
    (1.783,2.715) (1.808,2.707) (1.832,2.699) (1.857,2.693) (1.881,2.688) (1.906,2.684) (1.930,2.682) (1.955,2.680) (1.979,2.680)
    (2.005,2.679) (2.029,2.677) (2.054,2.674) (2.078,2.670) (2.103,2.664) (2.127,2.658) (2.151,2.650) (2.176,2.642) (2.200,2.632)
    (2.225,2.622) (2.249,2.610) (2.274,2.597) (2.299,2.584) (2.324,2.569) (2.348,2.553) (2.373,2.537) (2.397,2.519) (2.422,2.501)
    (2.446,2.481) (2.471,2.461) (2.495,2.440) (2.519,2.418) (2.544,2.395) (2.568,2.371) (2.594,2.346) (2.618,2.321) (2.643,2.295)
    (2.667,2.269) (2.692,2.241) (2.716,2.213) (2.741,2.184) (2.765,2.155) (2.790,2.125) (2.814,2.095) (2.839,2.064) (2.863,2.033)
    (2.889,2.001) (2.913,1.969) (2.937,1.936) (2.962,1.903) (2.986,1.870) (3.011,1.836) (3.035,1.802) (3.060,1.768) (3.084,1.734)
    (3.109,1.700) (3.133,1.665) (3.158,1.631) (3.183,1.596) (3.208,1.561) (3.232,1.527) (3.257,1.492) (3.281,1.457) (3.306,1.423)
    (3.330,1.389) (3.354,1.355) (3.379,1.321) (3.403,1.287) (3.428,1.254) (3.452,1.221) (3.478,1.189) (3.502,1.156) (3.527,1.125)
    (3.551,1.093) (3.576,1.062) (3.600,1.032) (3.625,1.002) (3.649,0.973) (3.674,0.944) (3.698,0.916) (3.722,0.889) (3.747,0.863)
    (3.772,0.837) (3.797,0.811) (3.821,0.787) (3.846,0.763) (3.870,0.741) (3.895,0.719) (3.919,0.697) (3.944,0.677) (3.968,0.658)
    (3.993,0.639) (4.017,0.622) (4.042,0.605) (4.067,0.590) (4.092,0.575) (4.116,0.562) (4.140,0.549) (4.165,0.537) (4.189,0.527)
    (4.214,0.517) (4.238,0.509) (4.263,0.502) (4.287,0.495) (4.312,0.490) (4.336,0.486) (4.362,0.483) (4.386,0.481) (4.411,0.480)
    (4.435,0.480) (4.460,0.481) (4.484,0.482) (4.508,0.483) (4.533,0.485) (4.557,0.488) (4.582,0.491) (4.606,0.494) (4.631,0.498)
    (4.656,0.503) (4.681,0.508) (4.705,0.513) (4.730,0.519) (4.754,0.525) (4.779,0.532) (4.803,0.539) (4.828,0.547) (4.852,0.555)
    (4.877,0.563) (4.901,0.572) (4.925,0.582) (4.951,0.591) (4.975,0.602) (5.000,0.612) (5.024,0.623) (5.049,0.635) (5.073,0.647)
    (5.098,0.659) (5.122,0.672) (5.147,0.685) (5.171,0.698) (5.196,0.712) (5.220,0.726) (5.246,0.741) (5.270,0.756) (5.294,0.771)
    (5.319,0.787) (5.343,0.802) (5.368,0.819) (5.392,0.835) (5.417,0.852) (5.441,0.869) (5.466,0.886) (5.490,0.904) (5.515,0.922)
    (5.540,0.940) (5.565,0.958) (5.589,0.977) (5.614,0.996) (5.638,1.015) (5.663,1.034) (5.687,1.054) (5.711,1.073) (5.736,1.093)
    (5.760,1.113) (5.785,1.133) (5.809,1.153) (5.835,1.174) (5.859,1.194) (5.884,1.215) (5.908,1.236) (5.933,1.256) (5.957,1.277)
    (5.982,1.298) (6.006,1.319) (6.031,1.340) (6.055,1.361) (6.080,1.383) (6.104,1.404) (6.129,1.425) (6.154,1.446) (6.178,1.467)
    (6.203,1.488) (6.227,1.509) (6.252,1.530) (6.276,1.551) (6.301,1.572) (6.325,1.593) (6.350,1.613) (6.374,1.634) (6.399,1.654)
    (6.424,1.674) (6.449,1.695) (6.473,1.715) (6.497,1.734) (6.522,1.754) (6.546,1.774) (6.571,1.793) (6.595,1.812) (6.620,1.831)
    (6.644,1.849) (6.669,1.868) (6.693,1.886) (6.719,1.904) (6.743,1.922) (6.768,1.939) (6.792,1.956) (6.817,1.973) (6.841,1.989)
    (6.866,2.006) (6.890,2.022) (6.914,2.037) (6.939,2.052) (6.963,2.067) (6.988,2.082) (7.013,2.096) (7.038,2.110) (7.062,2.123)
    (7.087,2.137) (7.111,2.149) (7.136,2.162) (7.160,2.174) (7.185,2.185) (7.209,2.196) (7.234,2.207) (7.258,2.217) (7.283,2.227)
    (7.308,2.237) (7.332,2.246) (7.357,2.254) (7.381,2.262) (7.406,2.270) (7.430,2.277) (7.455,2.284) (7.479,2.291) (7.504,2.296)
    (7.528,2.302) (7.553,2.307) (7.577,2.311) (7.603,2.315) (7.627,2.319) (7.652,2.322) (7.676,2.324) (7.700,2.326) (7.725,2.328)
    (7.749,2.329) (7.774,2.330) (7.798,2.330) (7.823,2.331) (7.847,2.335) (7.872,2.341) (7.897,2.348) (7.922,2.358) (7.946,2.369)
    (7.971,2.381) (7.995,2.395) (8.020,2.410)};
  
  \fill[landink] (0.600,3.292) -- (0.541,3.132) -- (0.600,3.180) -- (0.659,3.132) -- cycle;
  \draw[landink, line width=0.5pt] (0.600,0.120) -- (0.600,3.180);
  \fill[landink] (8.000,0.120) -- (7.843,0.180) -- (7.890,0.120) -- (7.843,0.060) -- cycle;
  \draw[landink, line width=0.5pt] (0.600,0.120) -- (7.890,0.120);
  \draw[landink, line width=0.5pt] (0.531,0.480) -- (0.600,0.480);
  \draw[landink, line width=0.5pt] (0.531,2.330) -- (0.600,2.330);
  \node[anchor=base east, inner sep=0pt] at (8.000,0.220) {state space};
  
  \draw[landink, line width=1.0pt, line join=round] plot coordinates {(3.047,1.786) (3.059,1.770) (3.071,1.754) (3.081,1.738) (3.093,1.722) (3.105,1.706) (3.117,1.690) (3.127,1.673) (3.139,1.657)
    (3.151,1.641) (3.163,1.625) (3.173,1.608) (3.185,1.592) (3.197,1.576) (3.209,1.560) (3.219,1.543) (3.231,1.527) (3.243,1.511)
    (3.255,1.495) (3.266,1.479) (3.277,1.462) (3.289,1.446) (3.301,1.430) (3.312,1.414) (3.323,1.398) (3.335,1.382) (3.347,1.366)
    (3.358,1.350) (3.369,1.334) (3.381,1.318) (3.393,1.303) (3.404,1.287) (3.415,1.271) (3.427,1.256) (3.439,1.240) (3.450,1.225)
    (3.462,1.209) (3.473,1.194) (3.485,1.179) (3.496,1.164) (3.508,1.149) (3.519,1.134) (3.531,1.119) (3.542,1.104) (3.554,1.090)
    (3.565,1.075) (3.577,1.061) (3.588,1.047) (3.600,1.032) (3.611,1.018) (3.623,1.004) (3.634,0.991) (3.646,0.977) (3.658,0.963)
    (3.669,0.950) (3.680,0.937) (3.692,0.924) (3.704,0.911) (3.715,0.898) (3.726,0.885) (3.738,0.873) (3.750,0.860) (3.761,0.848)
    (3.772,0.836) (3.784,0.824) (3.796,0.812) (3.807,0.801) (3.818,0.789) (3.830,0.778) (3.842,0.767) (3.854,0.756) (3.864,0.746)
    (3.876,0.735) (3.888,0.725) (3.900,0.715) (3.910,0.705) (3.922,0.695) (3.934,0.685) (3.946,0.676) (3.956,0.667) (3.968,0.658)
    (3.980,0.649) (3.992,0.641) (4.002,0.632) (4.014,0.624) (4.026,0.616) (4.038,0.608) (4.049,0.601) (4.060,0.594) (4.072,0.586)
    (4.084,0.580) (4.095,0.573) (4.106,0.566) (4.118,0.560) (4.130,0.554) (4.141,0.549) (4.152,0.543) (4.164,0.538) (4.176,0.533)
    (4.187,0.528) (4.198,0.523) (4.210,0.519) (4.222,0.515) (4.233,0.511) (4.245,0.507) (4.256,0.503) (4.268,0.500) (4.279,0.497)
    (4.291,0.495) (4.302,0.492) (4.314,0.490) (4.325,0.488) (4.337,0.486) (4.348,0.484) (4.360,0.483) (4.371,0.482) (4.383,0.481)
    (4.394,0.480) (4.406,0.480) (4.417,0.480)};
  \fill[landink] (3.226,1.535) -- (3.174,1.744) -- (3.146,1.648) -- (3.048,1.650) -- cycle;
  \fill[landink] (3.047,1.786) circle (0.045);
  \fill[landink] (3.282,1.456) circle (0.045);
  \fill[landink] (3.478,1.188) circle (0.045);
  \fill[landink] (3.644,0.979) circle (0.045);
  \fill[landink] (3.781,0.827) circle (0.045);
  \fill[landink] (3.899,0.715) circle (0.045);
  \fill[landink] (3.997,0.637) circle (0.045);
  \fill[landink] (4.075,0.585) circle (0.045);
  \fill[landink] (4.143,0.547) circle (0.045);
  \fill[landink] (4.202,0.522) circle (0.045);
  \fill[landink] (4.251,0.505) circle (0.045);
  \fill[landink] (4.290,0.495) circle (0.045);
  
  \fill[landcheb] (3.920,0.792) -- (4.000,0.899) -- (3.943,0.876) -- (3.906,0.926) -- cycle;
  \draw[landcheb, line width=0.7pt] (3.550,1.201) .. controls (3.768,1.242) and (3.979,1.005) .. (3.943,0.876);
  \fill[landcheb] (4.202,0.602) -- (4.251,0.727) -- (4.202,0.689) -- (4.153,0.727) -- cycle;
  \draw[landcheb, line width=0.7pt] (3.964,0.748) .. controls (4.050,0.791) and (4.202,0.694) .. (4.202,0.689);
  \fill[landcheb] (4.353,0.562) -- (4.312,0.689) -- (4.298,0.628) -- (4.236,0.624) -- cycle;
  \draw[landcheb, line width=0.7pt] (4.231,0.590) .. controls (4.233,0.595) and (4.316,0.607) .. (4.298,0.628);
  \fill[landcheb] (3.899,0.715) circle (0.049);
  \fill[landcheb] (4.202,0.522) circle (0.049);
  
  \draw[landink, line width=1.0pt, line join=round] plot coordinates {(1.168,3.089) (1.178,3.084) (1.188,3.079) (1.198,3.073) (1.209,3.068) (1.219,3.062) (1.228,3.056) (1.239,3.050) (1.249,3.044)
    (1.259,3.038) (1.270,3.032) (1.279,3.025) (1.290,3.019) (1.300,3.012) (1.310,3.005) (1.320,2.999) (1.330,2.992) (1.340,2.985)
    (1.351,2.978) (1.361,2.971) (1.371,2.964) (1.381,2.957) (1.391,2.950) (1.402,2.943) (1.411,2.936) (1.421,2.928) (1.432,2.921)
    (1.442,2.914) (1.453,2.907) (1.462,2.900) (1.472,2.893) (1.483,2.886) (1.493,2.879) (1.503,2.872) (1.513,2.865) (1.523,2.858)
    (1.534,2.851) (1.544,2.844) (1.553,2.837) (1.564,2.831) (1.574,2.824) (1.585,2.818) (1.594,2.811) (1.604,2.805) (1.615,2.799)
    (1.625,2.793) (1.635,2.787) (1.645,2.781) (1.655,2.775) (1.666,2.769) (1.676,2.764) (1.686,2.758) (1.696,2.753) (1.706,2.748)
    (1.717,2.743) (1.727,2.739) (1.736,2.734) (1.747,2.730) (1.757,2.725) (1.767,2.721) (1.778,2.717) (1.787,2.714) (1.798,2.710)
    (1.808,2.707) (1.818,2.703) (1.828,2.700) (1.838,2.698) (1.848,2.695) (1.859,2.693) (1.869,2.691) (1.879,2.689) (1.889,2.687)
    (1.899,2.685) (1.910,2.684) (1.919,2.683) (1.929,2.682) (1.940,2.681) (1.950,2.680) (1.961,2.680) (1.970,2.680)};
  \fill[landink] (1.393,2.950) -- (1.272,3.126) -- (1.278,3.026) -- (1.186,2.992) -- cycle;
  \fill[landink] (1.168,3.089) circle (0.045);
  \fill[landink] (1.432,2.921) circle (0.045);
  \fill[landink] (1.628,2.791) circle (0.045);
  \fill[landink] (1.765,2.722) circle (0.045);
  \fill[landink] (1.853,2.694) circle (0.045);
  \fill[landink] (1.912,2.684) circle (0.045);
  \fill[landink] (1.941,2.681) circle (0.045);
 
  \draw[landink, line width=0.6pt, fill=white] (0.894,3.163) circle (0.075);
  \draw[landink, line width=0.6pt, fill=white] (1.970,2.680) circle (0.075);
  \draw[landink, line width=0.9pt, fill=white] (7.794,2.330) circle (0.08299999999999999);
  \fill[landink] (4.417,0.480) circle (0.085);
  
  \node[anchor=north east, inner sep=0pt] at (2.979,1.716) {$\rho_{\mathrm{ref}}$};
  \node[anchor=west, inner sep=0pt] at (1.295,3.219) {$\rho_{\mathrm{ref}}'$};
  \node[anchor=south west, inner sep=0pt] at (4.466,0.590) {$\rho^{*}$};
  \node[anchor=base west, inner sep=0pt] (tA) at (1.717,3.522) {Necessary conditions for convergence (};
  \draw[landink, line width=0.6pt, fill=white] ([xshift=0.095cm, yshift=0.095cm]tA.base east) circle (0.06999999999999999);
  \node[anchor=base west, inner sep=0pt] (tB) at ([xshift=0.19cm]tA.base east) {,};
  \fill[landink] ([xshift=0.12cm, yshift=0.095cm]tB.base east) circle (0.07500000000000001);
  \node[anchor=base west, inner sep=0pt] at ([xshift=0.215cm]tB.base east) {)};
  \node[anchor=base west, inner sep=0pt] at (2.851,2.750) {\landref{Lem.}{\LandLabelLemA}: Minimum energy decay rate};
  \fill[landink] (2.843,2.257) -- (2.941,2.326) -- (2.889,2.322) -- (2.874,2.375) -- cycle;
  \draw[landink, line width=0.4pt] (3.125,2.660) -- (2.889,2.322);
  \node[anchor=base west, inner sep=0pt] at (3.047,2.060) {\landref{Thm.}{\LandLabelThmB}: Exponential decay};
  \node[anchor=north east, inner sep=0pt, align=right] at (8.010,2.110) {lowest\\[-1.5pt]fixed point};
  \node[anchor=base west, inner sep=0pt] at (0.717,1.440) {\landref{Lem.}{\LandLabelLemB}:};
  \fill[landink] (0.766,1.140) circle (0.040999999999999995);
  \fill[landink] (0.879,1.140) circle (0.040999999999999995);
  \fill[landink] (0.992,1.140) circle (0.040999999999999995);
  \node[anchor=base west, inner sep=0pt] at (1.138,1.070) {constant step};
  \fill[landcheb] (1.040,0.700) -- (1.028,0.834) -- (1.001,0.778) -- (0.941,0.788) -- cycle;
  \draw[landcheb, line width=0.7pt] (0.717,0.700) .. controls (0.799,0.860) and (0.960,0.860) .. (1.001,0.778);
  \node[anchor=base west, inner sep=0pt, text=landcheb] at (1.138,0.700) {Chebyshev};
  \node[anchor=base west, inner sep=0pt, text=landcheb] at (1.138,0.370) {scheduling};
 
  \node[anchor=east, inner sep=0pt] at (0.480,0.480) {$0$};
  \node[anchor=east, inner sep=0pt] at (0.480,2.330) {$\gamma_{\min}$};
  \node[anchor=base, inner sep=0pt] at (0.500,3.498) {$\Delta E(\rho)$};
\end{tikzpicture}
